The Parallel Wall Theorem for CAT(0) even 2-complexes

We prove the Parallel Wall Theorem for CAT(0) 2-complexes constructed by regular polygons with an even number of sides. This result extends a combination of the works of Janzen and Wise and Hruska and Wise.

==> convexity_couterexample.tex <==
\centering
\begin{tikzpicture}
\def\len{1.1}
\def\nq{4}
\def\nl{((2*\nq)/(\nq-2))}

\def\rq{0.5*\len cm / sin{(180/(2*\nq))}}
\def\Rq{0.5*\len cm / tan{(180/(2*\nq))}}

\def\rl{0.5*\len cm / sin{(180/(2*\nl))}}
\def\Rl{0.5*\len cm / tan{(180/(2*\nl))}}

\foreach \k in {1,2,...,7} {
    \coordinate (v\k) at ($({180/(2*\nq)+(\k-1)*180/(\nq)}:\rq) - (\Rq, 0)$);
    \coordinate (q) at ($({180/(2*\nq)+\k*180/(\nq)}:\rq) - (\Rq, 0)$);
    
    \draw (v\k) -- (q);
}

\foreach \k in {0,1,...,7} {
    \coordinate (u\k) at ($({180/(2*\nl)+(\k-1)*180/(\nl)}:\rl) + (\Rl, 0)$);
    \coordinate (q') at ($({180/(2*\nl)+\k*180/(\nl)}:\rl) + (\Rl, 0)$);
    
    \draw (u\k) -- (q');
}

\filldraw (v2) circle (1pt) node [above left] {$x$};
\filldraw (u3) circle (1pt) node [above right] {$y$};

\draw [red] (v2) -- ($(v2)!1!90:(v1)$) -- (u3);

\draw (-3*\Rq, 0) -- (3*\Rl, 0) node [below left] {$\W$};

\end{tikzpicture}

==> hexagon_case_W2-3.tex <==
\begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}
    \def\n{6}
    \def\len{1.05}
        
    \def\r{0.5*\len cm / sin{(180/(2*\n))}}
    \def\R{0.5*\len cm / tan{(180/(2*\n))}}

    \foreach \k in {-1,0,...,2} {
        \coordinate (p\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
        \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
        
        \draw (p\k) -- (q);
    }

    \filldraw (p1) circle (1.5pt) node [below right] {$v_1$};
    \filldraw (p2) circle (1.5pt) node [below left] {$v_2$};
    \filldraw (q) circle (1pt) node [left] {$u_2$};

    \draw  (0, 0) -- ({1.9*\R}, 0) node[below] {$\mathcal{W}$};

    \coordinate (u') at ($(p1)!1!90:(p0)$);
    \draw (p1) -- (u');
    \filldraw (u') circle (1pt) node [below] {$u_1$};
    
    \coordinate (v3) at ($(p2)!1!120:(p1)$);
    \draw [ultra thick] (\R,0) -- (p1) -- (p2) -- (v3);
    \filldraw (v3) circle (1.5pt) node [left] {$v_3$};

    \coordinate (tmp1) at (p2);
    \coordinate (tmp2) at (v3);
    \foreach \k in {0,1,...,2} {
        \coordinate (tmp3) at ($(tmp2)!1!120:(tmp1)$);
        \draw (tmp2) -- (tmp3);

        \coordinate (tmp1) at (tmp2);
        \coordinate (tmp2) at (tmp3);
    }
            
    \coordinate (m2) at ($(p2)!0.5!120:(p1)$);
    \coordinate (W2a) at ($(m2)!1.5!90:(v3)$);
    \coordinate (W2b) at ($(m2)!4.5!-90:(v3)$);
    \draw (W2a) -- (W2b) node [above] {$\W_2$};
    
    \coordinate (pv1) at ($(W2a)!(p1)!(W2b)$);
    \draw [dashed] (p1)--(pv1)  node [above, gray] {$P_p$};

    \path (p2)--(p1)--(pv1)
        pic ["\small{$\frac{\pi}{3}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=1.7] {angle=pv1--p1--p2};

    \path (pv1)--(p1)--(u')
        pic ["\small{$\frac{\pi}{3}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=1.7] {angle=u'--p1--pv1};

    \coordinate (C) at (0,0) node [below right, gray] {$P_q$};
\end{tikzpicture}
\caption{$\pi_\W(v_1), v_1, u_1$~bound a square}
\label{fig:case_m3_W2_bounding_square}

\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}
    \def\n{6}
    \def\len{1.05}
        
    \def\r{0.5*\len cm / sin{(180/(2*\n))}}
    \def\R{0.5*\len cm / tan{(180/(2*\n))}}

    \foreach \k in {-1,0,...,2} {
        \coordinate (p\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
        \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
        
        \draw (p\k) -- (q);
    }

    \filldraw (p1) circle (1.5pt) node [below right] {$v_1$};
    \filldraw (p2) circle (1.5pt) node [right] {$v_2$};
    \coordinate (p3) at (q);
    \filldraw (p3) circle (1pt) node [below] {$u_2$};

    \draw  (0, 0) -- ({1.9*\R}, 0) node[below] {$\mathcal{W}$};

    \coordinate (u') at ($(p1)!1!90:(p0)$);
    \draw (p1) -- (u');
    
    \coordinate (v3) at ($(p2)!1!120:(p1)$);
    \draw [ultra thick] (\R,0) -- (p1) -- (p2) -- (v3);
    \filldraw (v3) circle (1.5pt) node [above right] {$v_3$};

    \coordinate (tmp1) at (p2);
    \coordinate (tmp2) at (v3);
    \foreach \k in {0,1,...,2} {
        \coordinate (tmp3) at ($(tmp2)!1!120:(tmp1)$);
        \draw (tmp2) -- (tmp3);

        \coordinate (tmp1) at (tmp2);
        \coordinate (tmp2) at (tmp3);
    }
    \node [gray] (hex_center) at ($(tmp2)!1!60:(tmp1)$) {$P_p$};

    \draw (\R, -0.5*\len cm) -- ({\R+1*\len cm}, -0.5*\len cm) -- (u');

    \coordinate (v4) at ($(v3)!1!-130:(p2)$);
    \draw [ultra thick] (v3)--(v4);
    \filldraw (v4) circle (1.5pt) node [left] {$v_4$};
    
    \coordinate (m3) at ($(v3)!0.5!-130:(p2)$);
    \coordinate (W3a) at ($(m3)!1.8!95:(v4)$);
    \coordinate (W3b) at ($(m3)!2!-85:(v4)$);
    \draw (W3a) -- (W3b) node [below right] {$\W_3$};

    \coordinate (u2') at ($(p2)!1!-15:(p3)$);
    \draw (p2) -- (u2');
    \filldraw (u2') circle (1pt) node [above left] {$u_2'$};
    
    \coordinate (pv2) at ($(-1,0)!(p2)!(1,0)$);
    \draw [dashed] (p2)--(pv2);

    \coordinate (pv3) at ($(-1,0)!(v3)!(1,0)$);
    \draw [dashed] (v3)--(pv3);

    \coordinate (pv2_W3) at ($(W3a)!(p2)!(W3b)$);
    \draw [dashed] (p2)--(pv2_W3)  node [above, gray] {$P_\ell$};

    \path (pv2)--(p2)--(p1)
        pic ["\small{$\frac{\pi}{6}$}", draw, color=darkgray, angle radius=0.35*\len cm, angle eccentricity=1.7] {angle=pv2--p2--p1};

    \path (p3)--(p2)--(pv2)
        pic ["\small{$\frac{2\pi}{3}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=1.7] {angle=p3--p2--pv2};

    \path (v3)--(p2)--(pv2_W3)
        pic ["{$\frac{\pi}{\ell}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] {angle=v3--p2--pv2_W3};

    \path (p2)--(v3)--(pv3)
        pic ["{$\frac{\pi}{6}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.75] {angle=p2--v3--pv3};

    \path (pv3) -- (v3) -- ($(v3)!1!120:(p2)$) coordinate (tmp)
        pic [draw, angle radius=0.15*\len cm, angle eccentricity=1.7] {right angle=pv3--v3--tmp};

    \coordinate (C) at (0,0) node [below right, gray] {$P_q$};
\end{tikzpicture}
\caption{$P_\ell$ must be a square}
\label{fig:case_m=3_a}
\end{subfigure}
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}
    \def\len{1.05}
    \def\n{6}
    
    \def\r{0.5*\len cm / sin{(180/(2*\n))}}
    \def\R{0.5*\len cm / tan{(180/(2*\n))}}

    \coordinate (v1) at ({180/(2*\n)}:\r);
    \coordinate (v2) at ({3*180/(2*\n)}:\r);
    \coordinate (v3) at ($(v2)!1!120:(v1)$);
    \filldraw (v1) circle (1pt);
    \filldraw (v2) circle (1pt);
    \filldraw (v3) circle (1pt) node [above right] {$v_3$};

    \foreach \k in {-1,0,...,3}
        \draw ({180/(2*\n)+(\k-1)*180/(\n)}:\r) -- ({180/(2*\n)+\k*180/(\n)}:\r);
        
    \draw (-\r-0.3*\r+\R, 0) -- ({1.9*\R}, 0)  node[below] {$\mathcal{W}$};

    \coordinate (h4) at ($(v3)!1!120:(v2)$);
    \coordinate (h5) at ($(h4)!1!120:(v3)$);
    \coordinate (h6) at ($(h5)!1!120:(h4)$);
    
    \draw (v2) --(v3) -- (h4) -- (h5) -- (h6) -- (v1);
    
    \coordinate (v4) at ($(v3)!1!-90:(v2)$);
    \draw (v3) -- (v4);
    \filldraw (v4) circle (1pt) node [left] {$v_4$};

    \coordinate (p4) at ($(-1, 0)!(v4)!(0, 0)$);
    \draw[dashed] (v4) -- (p4);
    \path (p4) -- (v4) -- (v3)
        pic ["$\frac{\pi}{3}$", draw, color=darkgray, angle radius=0.33*\len cm, angle eccentricity=2] {angle=p4--v4--v3};
    
    \coordinate (c3) at ($(v2)!1!-5*180/6:(v1)$);
    \filldraw (c3) circle (1pt) node [above left] {$u_2$};
    \draw (v4) -- (c3);

    \draw (\R, -0.5*\len cm) -- ({\R+1*\len cm}, -0.5*\len cm) -- (h6);
    
    \draw[very thick] (\R,0) -- (v1) -- (v2) -- (v3) -- (v4);

\coordinate (C) at (0,0) node [below right, gray] {$P_q$};
\end{tikzpicture}
\caption{}
\label{fig:case_m=3_b}
\end{subfigure}

==> hexagon_case_W4.tex <==
\def\len{1.1}
\begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
    \def\n{6}
        
    \def\r{0.5*\len cm / sin{(180/(2*\n))}}
    \def\R{0.5*\len cm / tan{(180/(2*\n))}}

    \foreach \k in {-1,0,...,3} {
        \coordinate (p\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
        \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
        
        \draw (p\k) -- (q);
    }

    \filldraw (p1) circle (1.5pt) node [below right] {$v_1$};
    \filldraw (p2) circle (1.5pt) node [right] {$v_2$};
    \filldraw (p3) circle (1pt) node [below] {$u_2$};

    \draw  ({-0.5*\R}, 0) -- ({1.9*\R}, 0) node[below] {$\mathcal{W}$};

    \coordinate (u') at ($(p1)!1!90:(p0)$);
    \draw (p1) -- (u');
    
    \coordinate (v3) at ($(p2)!1!120:(p1)$);
    \draw [ultra thick] (\R,0) -- (p1) -- (p2) -- (v3);
    \filldraw (v3) circle (1.5pt) node [ left] {$v_3$};

    \coordinate (tmp1) at (p2);
    \coordinate (tmp2) at (v3);
    \foreach \k in {0,1,...,2} {
        \coordinate (tmp3) at ($(tmp2)!1!120:(tmp1)$);
        \draw (tmp2) -- (tmp3);

        \coordinate (tmp1) at (tmp2);
        \coordinate (tmp2) at (tmp3);
    }
    \node [gray] (hex_center) at ($(tmp2)!1!60:(tmp1)$) {$P_p$};

    \draw (\R, -0.5*\len cm) -- ({\R+1*\len cm}, -0.5*\len cm) -- (u');

    \coordinate (v4) at ($(v3)!1!-90:(p2)$);
    \draw [ultra thick] (v3)--(v4);
    \filldraw (v4) circle (1.5pt) node [left] {$v_4$};

    \draw (v4)--(p3);
    \node [gray] (hex_center) at ($(v3)!0.7!45:(v4)$) {$P_\ell$};

    \coordinate (v5) at ($(v4)!1!90:(v3)$);
    \filldraw (v5) circle (1.5pt) node [left] {$v_5$};

    \draw (v5) -- ($(v5)!1!90:(v4)$) -- (v3);
    
    \coordinate (m4) at ($(v4)!0.5!0:(v5)$);
    \coordinate (tmp) at ($(m4)!1!-90:(v4)$);
    \coordinate (m4') at ($(v3)!0.5!-90:(v4)$);
    \draw (tmp) -- (m4) -- (m4') -- ($(m4')+(1.8,0)$) node [below] {$\W_4$};

    \coordinate (pv3) at ($(-1,0)!(v3)!(1,0)$);
    \draw [dashed] (v3)--(pv3);

    \path (p2)--(v3)--(pv3)
        pic ["{$\frac{\pi}{6}$}", draw, color=darkgray, angle radius=0.35*\len cm, angle eccentricity=1.65] {angle=p2--v3--pv3};

    \path (pv3) -- (v3) -- ($(v3)!1!120:(p2)$) coordinate (tmp)
        pic [draw, color=darkgray, angle radius=0.15*\len cm, angle eccentricity=1.7] {right angle=pv3--v3--tmp};

    \path (m4') -- (v3) -- ($(v3)+(0.5,0)$) coordinate (tmp)
        pic ["\small{$\geq\!\!\frac{\pi}{2}$}",draw, color=gray, angle radius=0.2*\len cm, angle eccentricity=2.25] {angle=tmp--v3--m4'};
    
    \coordinate (C) at (0,0) node [below, gray] {$P_q$};
\end{tikzpicture}
    \caption{}
    \label{fig:case_m3_W4_square}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}
    \def\n{6}
    \def\r{0.5*\len cm / sin{(180/(2*\n))}}
    \def\R{0.5*\len cm / tan{(180/(2*\n))}}

    \foreach \k in {-1,0,...,3} {
        \coordinate (p\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
        \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
        
        \draw (p\k) -- (q);
    }

    \filldraw (p1) circle (1.5pt) node [below right] {$v_1$};
    \filldraw (p2) circle (1.5pt) node [right] {$v_2$};
    \filldraw (p3) circle (1pt);

    \coordinate (v) at (q);
    \filldraw (v) circle (1pt) node [below left] {$v$};
    
    \draw  ({-0.5*\R}, 0) -- ({1.9*\R}, 0) node[below] {$\mathcal{W}$};

    \coordinate (u') at ($(p1)!1!90:(p0)$);
    \draw (p1) -- (u');
    
    \coordinate (v3) at ($(p2)!1!120:(p1)$);
    \draw [ultra thick] (\R,0) -- (p1) -- (p2) -- (v3);
    \filldraw (v3) circle (1.5pt) node [above right] {$v_3$};

    \coordinate (tmp1) at (p2);
    \coordinate (tmp2) at (v3);
    \foreach \k in {0,1,...,2} {
        \coordinate (tmp3) at ($(tmp2)!1!120:(tmp1)$);
        \draw (tmp2) -- (tmp3);

        \coordinate (tmp1) at (tmp2);
        \coordinate (tmp2) at (tmp3);
    }
    \node [gray] (hex_center) at ($(tmp2)!1!60:(tmp1)$) {$P_p$};

    \draw (\R, -0.5*\len cm) -- ({\R+1*\len cm}, -0.5*\len cm) -- (u');

    \coordinate (v4) at ($(v3)!1!-90:(p2)$);
    \draw [ultra thick] (v3)--(v4);
    \filldraw (v4) circle (1.5pt) node [above right] {$v_4$};

    \draw (v4)--(p3);
    \node [gray] (hex_center) at ($(v3)!0.7!45:(v4)$) {$P_\ell$};

    \coordinate (v5) at ($(v4)!1!130:(v3)$);
    \filldraw (v5) circle (1.5pt) node [left] {$v_5$};
    
    \coordinate (m4) at ($(v4)!0.5!0:(v5)$);
    \coordinate (W4a) at ($(m4)!3.5!-90:(v4)$);
    \coordinate (W4b) at ($(m4)!3.5!90:(v4)$);
    \draw (W4a) -- (W4b) node [below right] {$\W_4$};

    \coordinate (v') at ($(p3)!1!-10:(v)$);
    \draw (p3) -- (v');
    \filldraw (v') circle (1pt) node[above left] {$v'$};
    
    \coordinate (pu2) at ($(-1,0)!(p3)!(1,0)$);
    \coordinate (pu2_W4) at ($(W4a)!(p3)!(W4b)$);
    
    \draw[dashed] (pu2)--(p3)--(pu2_W4) node [gray, below left] {$P_r$};

    \path (pu2)--(p3)--(p2)
        pic ["{$\frac{\pi}{3}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] {angle=pu2--p3--p2};

    \path (pu2_W4)--(p3)--(v4)
        pic ["{$\frac{\pi}{r}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] {angle=v4--p3--pu2_W4};

    \path (v) -- (p3) -- (pu2)
        pic ["{\color{black}$u_2$}", draw, color=darkgray, angle radius=0.2*\len cm, angle eccentricity=1.5] {right angle=v--p3--pu2};
    \coordinate (C) at (0,0) node [below, gray] {$P_q$};
\end{tikzpicture}
    \caption{}
    \label{fig:case_m3_W4_square_octagon}
\end{subfigure}

==> hexagon_case_W5.tex <==
\def\len{1.3}
\begin{subfigure}{0.425\textwidth}
    \centering
    \begin{tikzpicture}
    \def\n{6}
     
    \def\r{0.5*\len cm / sin{(180/(2*\n))}}
    \def\R{0.5*\len cm / tan{(180/(2*\n))}}

    % 2n-gon
    \foreach \k in {0,1,...,3} {
        \coordinate (p\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
        \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
        
        \draw (p\k) -- (q);
    }

    \filldraw (p1) circle (1.5pt) node [below right] {$v_1$};
    \filldraw (p2) circle (1.5pt) node [right] {$v_2$};
    \filldraw (p3) circle (1pt) node [below left] {$u_2$};

    \coordinate (v) at (q);
    \filldraw (v) circle (1pt) node [below left] {$v$};
    
    \draw  ({-0.5*\R}, 0) -- ({1.9*\R}, 0) node[below] {$\mathcal{W}$};
    
    \coordinate (v3) at ($(p2)!1!120:(p1)$);
    \draw [ultra thick] (\R,0) -- (p1) -- (p2) -- (v3);
    \filldraw (v3) circle (1.5pt) node [below right] {$v_3$};

    \coordinate (tmp1) at (p2);
    \coordinate (tmp2) at (v3);
    \foreach \k in {0,1,...,3} {
        \coordinate (tmp3) at ($(tmp2)!1!120:(tmp1)$);
        \draw (tmp2) -- (tmp3);

        \coordinate (tmp1) at (tmp2);
        \coordinate (tmp2) at (tmp3);
    }
    \node [gray] (hex_center) at ($(tmp2)!1!60:(tmp1)$) {$P_p$};

    \coordinate (v4) at ($(v3)!1!-90:(p2)$);
    \draw [ultra thick] (v3)--(v4);
    \filldraw (v4) circle (1.5pt) node [label={[label distance=2pt]215:$v_4$}] {};

    \draw (v4)--(p3);
    \node [gray] (hex_center) at ($(v3)!0.7!45:(v4)$) {$P_\ell$};

    \coordinate (v5) at ($(v4)!1!-120:(p3)$);
    \draw [ultra thick] (v5)--(v4);
    \filldraw (v5) circle (1.5pt) node [below left] {$v_5$};

    \coordinate (h5) at ($(v5)!1!-120:(v4)$);
    \coordinate (h4) at ($(h5)!1!-120:(v5)$);
    
    \draw (v5) -- (h5) -- (h4) -- (v);
    \node [gray] (Pr_center) at ($(v5)!1!-60:(v4)$) {$P_r$};
    
    \coordinate (v6) at ($(v5)!1!125:(v4)$);
    \draw [ultra thick] (v6)--(v5);
    \filldraw (v6) circle (1.5pt) node [left] {$v_6$};

    \coordinate (u4) at ($(v4)!1!-125:(v5)$);
    \draw (v4)--(u4);
    \filldraw (u4) circle (1pt) node [right] {$u_4$};
    
    \coordinate (m5) at ($(v6)!0.5!(v5)$);
    \filldraw (m5) circle (1.5pt) node [label={[label distance=1pt]3:\small{$\pi_{\W_5}(v_5)$}}] {};
    \coordinate (W5a) at ($(m5)!2!-90:(v5)$);
    \coordinate (W5b) at ($(m5)!6!90:(v5)$);
    \draw (W5a) -- (W5b) node [above] {$\W_5$};
    
    \coordinate (pv4_W5) at ($(W5a)!(v4)!(W5b)$);
    \coordinate (pv4) at ($(-1,0)!(v4)!(1,0)$);
    \draw[dashed] (pv4) -- (v4) -- (pv4_W5) node [gray, right=8pt] {$P_s$};
    
    \coordinate (pv5) at ($(-1,0)!(v5)!(1,0)$);
    \draw[dashed] (v5)--(pv5);

    \path (pv4)--(v4)--(v3)
        pic ["{$\frac{\pi}{3}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=1.7] {angle=pv4--v4--v3};

\path (pv4)--(v4)--(p3)
    pic ["{$\frac{\pi}{6}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] {angle=p3--v4--pv4};

\path (p3)--(v4)--(v5)
    pic ["{$\frac{2\pi}{3}$}", draw, color=darkgray, angle radius=0.2*\len cm, angle eccentricity=1.65] {angle=v5--v4--p3};

\path (v5)--(v4)--(pv4_W5)
    pic ["{$\frac{\pi}{s}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.6] {angle=pv4_W5--v4--v5};

\path (u4)--(v4)--(pv4_W5)
    pic ["{$\frac{s-2}{s}\pi$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=2.2] {angle=u4--v4--pv4_W5};

\path (u4)--(v4)--(v3)
    pic ["\small{$\geq\!\!\frac{\pi}{2}$}", draw, color=gray, angle radius=0.47*\len cm, angle eccentricity=1.6] {angle=v3--v4--u4};

\path (v4)--(v5)--(v6)
    pic ["\small{$<\!\!\frac{5\pi}{6}$}", draw, color=darkgray, angle radius=0.2*\len cm, angle eccentricity=2.2] {angle=v4--v5--v6};
        
    \coordinate (C) at (0,0) node [below, gray] {$P_q$};
\end{tikzpicture}
    \caption{}
    \label{fig:case_m3_W4_square_hexagon_no_v6}
\end{subfigure}
\begin{subfigure}{0.525\textwidth}
    \centering
    \begin{tikzpicture}
    \def\n{6}
        
    \def\r{0.5*\len cm / sin{(180/(2*\n))}}
    \def\R{0.5*\len cm / tan{(180/(2*\n))}}

    \foreach \k in {0,1,...,4} {
        \coordinate (p\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
        \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
        
        \draw (p\k) -- (q);
    }

    \filldraw (p1) circle (1.5pt) node [below right] {$v_1$};
    \filldraw (p2) circle (1.5pt) node [right] {$v_2$};
    \filldraw (p3) circle (1pt) node [below] {$u_2$};

    \coordinate (v) at (p4);
    \coordinate (u) at (q);
    \filldraw (v) circle (1pt) node [above left=2pt and 5pt] {$v$};
    \filldraw (u) circle (1pt) node [below left] {$u$};
    
    \draw  ({-0.9*\R}, 0) -- ({1.9*\R}, 0) node[below] {$\mathcal{W}$};
    
    \coordinate (v3) at ($(p2)!1!120:(p1)$);
    \draw [ultra thick] (\R,0) -- (p1) -- (p2) -- (v3);
    \filldraw (v3) circle (1.5pt) node [below right] {$v_3$};

    \coordinate (tmp1) at (p2);
    \coordinate (tmp2) at (v3);
    \foreach \k in {0,1,...,3} {
        \coordinate (tmp3) at ($(tmp2)!1!120:(tmp1)$);
        \draw (tmp2) -- (tmp3);

        \coordinate (tmp1) at (tmp2);
        \coordinate (tmp2) at (tmp3);
    }
    \node [gray] (hex_center) at ($(tmp2)!1!60:(tmp1)$) {$P_p$};

    \coordinate (v4) at ($(v3)!1!-90:(p2)$);
    \draw [ultra thick] (v3)--(v4);
    \filldraw (v4) circle (1.5pt) node [above right] {$v_4$};

    \draw (v4)--(p3);
    \node [gray] (hex_center) at ($(v3)!0.7!45:(v4)$) {$P_\ell$};

    \coordinate (v5) at ($(v4)!1!-120:(p3)$);
    \draw [ultra thick] (v5)--(v4);
    \filldraw (v5) circle (1.5pt) node [above right] {$v_5$};

    \coordinate (m4) at ($(v5)!0.5!(v4)$);
    \coordinate (W4a) at ($(m4)!6!-90:(v4)$);
    \coordinate (W4b) at ($(m4)!2!90:(v4)$);
    \draw (W4a) -- (W4b) node [below=5pt] {$\W_4$};

    \coordinate (v6) at ($(v5)!1!-120:(v4)$);
    \coordinate (w) at ($(v6)!1!-120:(v5)$);
    \filldraw (w) circle (1pt) node[above left] {$w$};
    
    \draw (v5) -- (v6) -- (w) -- (v);
    \node [gray] (Pr_center) at ($(v6)!0.8!-60:(v5)$) {$P_r$};
    
    \draw [ultra thick] (v6)--(v5);
    \filldraw (v6) circle (1.5pt) node [above left] {$v_6$};

    \draw (w) -- ($(w)!1!-90:(v)$) -- (u);

    \coordinate (m) at ($(v)!0.5!(u)$);
    \filldraw (m) circle (1pt) node [left] {$m$};
    

    \coordinate (C) at (0,0);
    \filldraw (C) circle (1pt);
    \node [below, gray] (Pq_center) at ({0.5*\R}, 0) {$P_q$};
    
    \draw[dashed] ($(W4a)!(m)!(W4b)$) -- (m) -- (C);
    \draw [dashed] (v) -- (C);
    
    \path (v) -- (C) -- (m)
        pic ["{$\frac{\pi}{12}$}", draw, color=darkgray, angle radius=0.7*\len cm, angle eccentricity=1.4] 
        {angle=v--C--m};

    \path (v) -- (C) -- (\R, 0) coordinate (tmp)
        pic ["{$\frac{7\pi}{12}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] 
        {angle=tmp--C--v};

    \path (-\R, 0) coordinate (tmp1) -- (C) -- (\R, 0) coordinate (tmp2)
        pic ["{$\frac{n}{6}\pi$}", draw, color=gray, angle radius=0.2*\len cm, angle eccentricity=1.7] 
        {angle=tmp1--C--tmp2};

    \path (-\R, 0) coordinate (tmp1) -- (C) -- (m)
        pic ["{$\frac{n-4}{6}\pi$}", draw, color=gray, angle radius=0.4*\len cm, angle eccentricity=1.7] 
        {angle=m--C--tmp1};

    \path (w) -- (v) -- (p3)
        pic ["{$\frac{2\pi}{3}$}", draw, color=darkgray, angle radius=0.15*\len cm, angle eccentricity=2] 
            {angle=p3--v--w};
    
    \tikzset{angleLine/.style={decoration={markings,
mark= at position 0.5 with
      with {
        \draw (0pt,-2pt) -- (0pt,2pt);
    } },
      pic actions/.append code=\tikzset{postaction=decorate}}}
      
    \path (C) -- (v) -- (p3)
        pic [angleLine, "{$\frac{5\pi}{12}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=2]
            {angle=C--v--p3};

    \path (C) -- (v) -- (u)
        pic [angleLine, draw, color=darkgray, angle radius=0.25*\len cm]
            {angle=u--v--C};

    \path (w) -- (v) -- (u)
        pic [draw, color=gray, angle radius=0.15*\len cm]
            {right angle=u--v--w};

    \path (v) -- (m) -- ($(W4a)!(m)!(W4b)$) coordinate (tmp)
        pic [draw, color=gray, angle radius=0.125*\len cm]
            {right angle=v--m--tmp};

    \path (v) -- (m) -- (C)
        pic [draw, color=gray, angle radius=0.125*\len cm]
            {right angle=v--m--C};
\end{tikzpicture}
        \caption{$P_q$ has $2n$ sides, where $n>6$, so $\frac{n-4}{6}\pi\geq\frac{\pi}{2}$.}
        \label{fig:case_m3_W4_square_hexagon_v6}
\end{subfigure}
    

==> red_to_k2.tex <==
\begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
        \def\n{6}
         \def\len{1.1}
            
        \def\r{0.5*\len cm / sin{(180/(2*\n))}}
        \def\R{0.5*\len cm / tan{(180/(2*\n))}}

        \foreach \k in {0,1,...,3} {
            \coordinate (p\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
            \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
            
            \draw (p\k) -- (q);
        }

        \draw  ({-0.7*\R}, 0) -- ({1.5*\R}, 0) node[below left] {$\mathcal{W}$};

        \coordinate (m) at (\R, 0);
        \coordinate (C) at (0,0);

        \filldraw (m) circle (1.5pt) node [above right] {$m$};
        \filldraw (C) circle (1pt) node [below] {$c$};

        \coordinate (u1) at (q);
        \coordinate (v) at (p3);
        \coordinate (u2) at (p2);
        \coordinate (u3) at (p1);
        
        \filldraw (u1) circle (1pt) node [above left] {$u_1$};
        \filldraw (v) circle (1.5pt) node [above left] {$v$};
        \filldraw (u2) circle (1.5pt) node [above right] {$u_2$};
        \filldraw (u3) circle (1.5pt) ;

        \coordinate (w) at ($(v)!1!100:(u2)$);
        \filldraw (w) circle (1.5pt) node [right] {$w$};

        \draw [ultra thick] (w)--(v)--(u2)--(u2)--(p1)--(m); 

        \coordinate (m') at ($(v)!0.5!(w)$);
        \coordinate (W'a) at ($(m')!2!-90:(v)$);
        \coordinate (W'b) at ($(m')!4.5!90:(v)$);
        \draw (W'a)--(W'b) node [above=3pt] {$\W'$};
    
        \coordinate (pv) at ($(-1,0)!(v)!(1,0)$);
        \draw[dashed] (v) -- (pv);

        \path (C) -- (m) -- (u3)
            pic [draw, color=darkgray, angle radius=0.15*\len cm] {right angle=C--m--u3};
        \path (m) -- (u3) -- (u2)
            pic ["\small{$\frac{5\pi}{6}$}", draw, color=darkgray, angle radius=0.2*\len cm, angle eccentricity=2] {angle=u2--u3--m};
        \path (u3) -- (u2) -- (v)
            pic ["\small{$\frac{5\pi}{6}$}", draw, color=darkgray, angle radius=0.2*\len cm, angle eccentricity=2] {angle=v--u2--u3};
        \path (u2) -- (v) -- (pv)
            pic ["\small{$\frac{\pi}{3}$}", draw, color=darkgray, angle radius=0.225*\len cm, angle eccentricity=2] {angle=pv--v--u2};
        \path (v) -- (pv) -- (m)
            pic [draw, color=darkgray, angle radius=0.15*\len cm, angle eccentricity=2] {right angle=m--pv--v};
    \end{tikzpicture}
    \caption{Case where $\pi_\W(v)$ is not the center of $P$}
    \label{fig:red_to_k2_case1}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
        \def\n{6}
        \def\len{1.2}
            
        \def\r{0.5*\len cm / sin{(180/(2*\n))}}
        \def\R{0.5*\len cm / tan{(180/(2*\n))}}

        \coordinate (v) at ({180/(2*\n)+2*180/(\n)}:\r);
        \coordinate (u1) at ({180/(2*\n)+3*180/(\n)}:\r);
        \filldraw (v) circle (1.5pt) node [above right] {$v$};
        \filldraw (u1) circle (1pt) node [above left] {$u_1$};
        \filldraw ({180/(2*\n)}:\r) circle (1.5pt);
        \filldraw ({180-180/(2*\n)}:\r) circle (1pt);

        \coordinate (m) at (\R, 0);
        \coordinate (m') at (-\R, 0);
        \coordinate (C) at (0,0);
        
        \draw ({180/(2*\n) - 180/(\n)}:\r)
                --({180/(2*\n)}:\r);
        \draw ({180-180/(2*\n) + 180/(\n)}:\r)
                --({180-180/(2*\n)}:\r);
        \draw (v)--(u1);
        \draw [ultra thick] (m) -- ({180/(2*\n)}:\r) arc ({180/(2*\n)}:{180/(2*\n)+2*180/(\n)}:\r);
        \draw ({180-180/(2*\n)}:\r) arc ({180-180/(2*\n)}:{180/(2*\n)+3*180/(\n)}:\r);

        \draw  ({-1.5*\R}, 0) -- ({1.5*\R}, 0) node[below left] {$\mathcal{W}$};

        \filldraw (m) circle (1.5pt) node [above right] {$m$};
        \filldraw (m') circle (1pt) node [above left] {$m'$};
        
        \coordinate (w) at ($(v)!1!-90:(u1)$);
        \coordinate (w') at ($(u1)!1!90:(v)$);
        
        \draw (w)--(w')--(u1);
        \draw [ultra thick] (w)--(v);
        \filldraw (w) circle (1.5pt) node [right] {$w$};

        \coordinate (mv) at ($(v)!0.5!0:(w) + (\R,0)$);
        \coordinate (mu1) at ($(u1)!0.5!0:(w')-(\R,0)$);
        
        \draw (mu1) -- (mv) node [above left] {$\W'$};

        \coordinate (mu) at ($(v)!0.5!0:(u1)$);
        \filldraw (mu) circle (1pt) node [below right] {$\mu$};

        \draw[dashed] (C)--(mu)--(0, {\R+0.5*\len cm});

        \draw[gray] (u1)--(C)--(v);
        \path (v) -- (C) -- (m)
            pic ["\small{$\geq\! \frac{\pi}{2}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=2] {angle=m--C--v};
        \path (u1) -- (C) -- (m')
            pic ["\small{$\geq\!\frac{\pi}{2}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=2] {angle=u1--C--m'};
        

        \filldraw (C) circle (1pt) node [below] {$c$};
        \end{tikzpicture}
    \caption{Case where $\pi_\W(v)$ is the center of $P$}
    \label{fig:red_to_k2_case2}
\end{subfigure}

==> second_cell.tex <==
\begin{tikzpicture}
        \def\n{4.5}
        \def\len{1.5}
            
        \def\r{0.5*\len cm / sin{(180/(2*\n))}}
        \def\R{0.5*\len cm / tan{(180/(2*\n))}}

        \foreach \k in {0,1,...,2} {
            \coordinate (p\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
            \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
            
            \draw (p\k) -- (q);
            \filldraw (q) circle (1pt);
        }

        \filldraw (p1) circle (1.5pt) node [below right] {$v_1$};
        \filldraw (p2) circle (1.5pt) node [above left] {$v_2$};
        \filldraw (q) circle (1pt) node [left] {$u_2$};

        \draw  ({-0.5*\R}, 0) -- ({1.9*\R}, 0) node[below] {$\mathcal{W}$};

        \coordinate (u') at ($(p1)!1!100:(p0)$);
        \draw (p1) -- (u');
        \filldraw (u') circle (1pt) node [below] {$u_1$};
        
        \coordinate (v3) at ($(p2)!1!130:(p1)$);
        \draw [ultra thick] (\R,0) -- (p1) -- (p2) -- (v3);
        \filldraw (v3) circle (1.5pt) node [left] {$v_3$};

        \coordinate (m2) at ($(p2)!0.5!130:(p1)$);
        \coordinate (W2a) at ($(m2)!2!90:(v3)$);
        \coordinate (W2b) at ($(m2)!2.5!-90:(v3)$);
        \draw (W2a) -- (W2b) node [right] {$\W_2$};
        
        \coordinate (pv2) at ($(-1,0)!(p2)!(1,0)$);
        \draw [dashed] (p2)--(pv2);

        \coordinate (pv1) at ($(W2a)!(p1)!(W2b)$);
        \draw [dashed] (p1)--(pv1)  node [above, gray] {$P_p$};

        \path (pv2)--(p2)--(p1)
            pic ["\small{$\frac{\pi}{q}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=1.7] {angle=pv2--p2--p1};

            \path (pv2)--(p2)--(q)
            pic ["\small{$\frac{q-2}{q}\pi$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] {angle=q--p2--pv2};

        \path (p2)--(p1)--(p0)
            pic ["\small{$\frac{q-1}{q}\pi$}", draw, color=darkgray, angle radius=0.15*\len cm, angle eccentricity=2.7] {angle=p2--p1--p0};

        \path (p2)--(p1)--(pv1)
            pic ["\small{$\frac{\pi}{p}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=1.7] {angle=pv1--p1--p2};

        \path (pv1)--(p1)--(u')
            pic ["\small{$\frac{p-1}{p}\pi$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] {angle=u'--p1--pv1};

        \coordinate (C) at (0,0) node [below, gray] {$P_q$};
    \end{tikzpicture}

==> square_case.tex <==
\centering
\def\len{1.25}
\begin{subfigure}{0.55\textwidth}
    \centering
    \begin{tikzpicture}
    \def\nq{3.5}
    \def\nl{((2*\nq)/(\nq-2))}

    \def\rq{0.5*\len cm / sin{(180/(2*\nq))}}
    \def\Rq{0.5*\len cm / tan{(180/(2*\nq))}}

    \def\rl{0.5*\len cm / sin{(180/(2*\nl))}}
    \def\Rl{0.5*\len cm / tan{(180/(2*\nl))}}

    \node [gray, below] (Cq) at (-\Rq, 0) {$P_q$};
    \foreach \k in {0,1,...,2} {
        \coordinate (v\k) at ($({180/(2*\nq)+(\k-1)*180/(\nq)}:\rq) - (\Rq, 0)$);
        \coordinate (q) at ($({180/(2*\nq)+\k*180/(\nq)}:\rq) - (\Rq, 0)$);
        
        \draw (v\k) -- (q);
    }
    \draw ($({180/(2*\nq)+2*180/(\nq)}:\rq)-(\Rq,0)$) arc ({180/(2*\nq)+2*180/(\nq)}:{360+180/(2*\nq)-180/(\nq)}:\rq);

    \coordinate (u2) at (q);
    \filldraw (u2) circle (1pt) node [below=4pt] {$u_2$};
    

    \coordinate (v2') at ($(v1)!1!{(\nl-1)*(180/\nl)}:(v0)$);
    \draw (v1)--(v2');
    
    \draw (v0) arc ({180-180/(2*\nl)+180/(\nl)-360}:{180-180/(2*\nl)-180/(\nl)}:\rl);

    \filldraw (v2') circle (1pt) node [above] {$v_2'$};
    \node [gray, below] (Cl) at (\Rl, 0) {$P_\ell$};

    \draw (-25-2*\Rq,0) -- (30+2*\Rl, 0) node [below left] {$\W$};

    \coordinate (v3) at ($(v2)!1!90:(v1)$);
    \coordinate (v4) at ($(v3)!1!-130:(v2)$);

    \filldraw (v1) circle (1.5pt) node [right] {$v_1$};
    \filldraw (v2) circle (1.5pt) node [right] {$v_2$};
    \filldraw (v3) circle (1.5pt) node [right] {$v_3$};
    \filldraw (v4) circle (1.5pt) node [right] {$v_4$};

    \draw[ultra thick] (v4) -- (v3) -- (v2) -- (v1) -- (0,0);
    
    \draw (v3) -- (v2');
    \node [gray] (Pp_center) at ($(v2)!0.5!(v2')$) {$P_p$};

    \coordinate (m3) at ($(v4)!0.5!(v3)$);
    \coordinate (W3a) at ($(m3)!5!-90:(v3)$);
    \coordinate (W3b) at ($(m3)!2!90:(v3)$);
    \draw (W3a) -- (W3b) node [below=5pt] {$\W_3$};

    \coordinate (u2') at ($(v2)!1!-20:(u2)$);
    \draw (v2) -- (u2');
    \filldraw (u2') circle (1pt) node [left] {$u_2'$};

    \coordinate (pv2) at ($(-1,0)!(v2)!(1,0)$);
    \coordinate (pv2_W3) at ($(W3a)!(v2)!(W3b)$);
    \draw [dashed] (pv2) -- (v2) -- (pv2_W3) node [gray, above] {$P_r$};

    \path (v1)--(v2)--(pv2)
        pic ["{$\frac{\pi}{q}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] 
        {angle=pv2--v2--v1};

    \path (u2)--(v2)--(pv2)
        pic ["{$\frac{q-2}{q}\pi$}", draw, color=darkgray, angle radius=0.27*\len cm, angle eccentricity=1.95] 
        {angle=u2--v2--pv2};

    \path (u2')--(v2)--(pv2_W3)
        pic ["{$\frac{r-2}{r}\pi$}", draw, color=darkgray, angle radius=0.35*\len cm, angle eccentricity=1.7] 
        {angle=pv2_W3--v2--u2'};

    \path (v3)--(v2)--(pv2_W3)
        pic ["{$\frac{\pi}{r}$}", draw, color=darkgray, angle radius=0.25*\len cm, angle eccentricity=1.8] 
        {angle=v3--v2--pv2_W3};
    \end{tikzpicture}
    
\caption{$\W_3$ is disjoint from $\W$ when $q\geq 4, r<4$.}
\label{fig:claim_r<4}
\end{subfigure}
\begin{subfigure}{0.35\textwidth}
    \centering
    \begin{tikzpicture}
        \def\n{3}
            
        \def\r{0.5*\len cm / sin{(180/(2*\n))}}
        \def\R{0.5*\len cm / tan{(180/(2*\n))}}

        \foreach \k in {-3,-2,...,2} {
            \coordinate (v\k) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
            \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
            
            \draw (v\k) -- (q);
        }
        \coordinate (Pq_center) at (0,0) node [gray, below] {$P_q$};

        \filldraw (v1) circle (1.5pt) node [below right] {$v_1$};
        \filldraw (v2) circle (1.5pt) node [left] {$v_2$};

        \coordinate (u2) at (q);
        \filldraw (u2) circle (1pt) node [left] {$u_2$};

        \draw  ({-2.3*\R}, 0) -- ({2.3*\R}, 0) node [below left] {$\mathcal{W}$};

        \coordinate (v3) at ($(v2)!1!90:(v1)$);
        \coordinate (v4) at ($(v3)!1!-120:(v2)$);
        \coordinate (v5) at ($(v4)!1!120:(v3)$);

        \filldraw (v3) circle (1.5pt) node [above right=1pt and 3pt] {$v_3$};
        \filldraw (v4) circle (1.5pt) node [above left] {$v_4$};
        \filldraw (v5) circle (1.5pt) node [above left] {$v_5$};

        \draw [ultra thick] (v5)--(v4)--(v3)--(v2)--(v1)--(\R,0);

        \coordinate (m4) at ($(v5)!0.5!(v4)$);
        \coordinate (W4a) at ($(m4)!1!-90:(v4)$);
        \coordinate (W4b) at ($(m4)!3.5!90:(v4)$);
        \draw (W4a) -- (W4b) node [above=5pt] {$\W_4$};

        \coordinate (v2') at ($(v3)!1!90:(v2)$);
        \filldraw (v2') circle (1pt) node [right] {$v_2'$};
        \draw (v3)--(v2')--(v1);

        \node [gray, below] (Pp_center) at ($(v2)!0.5!(v2')$) {$P_p$};
        
        \coordinate (u2') at ($(v2)!1!-90:(u2)$);
        \coordinate (tmp) at ($(u2')!1!-90:(v2)$);
        \draw (v2)--(u2')--(tmp)--(u2);
        \filldraw (u2') circle (1pt) node [above left] {$u_2'$};

        \draw (u2')--(v4);
        \node [gray, left] (Pr_center) at ($(u2')!0.55!(v3)$) {$P_r$};
        
        \coordinate (u3) at ($(v3)!1!-120:(v4)$);
        \draw (v3)--(u3);
        \filldraw (u3) circle (1pt) node [right] {$u_3$};

        \draw [dashed] (v4) -- (Pq_center);
        
        \coordinate (pv3) at ($(-1,0)!(v3)!(1,0)$);
        \coordinate (pv3_W4) at ($(W4a)!(v3)!(W4b)$);
        \draw [dashed] (pv3)--(v3)--(pv3_W4) node [gray, above] {$P_s$};

        \path (Pq_center)--(v4)--(v3)
            pic ["{$\frac{\pi}{4}$}", draw, color=darkgray, angle radius=0.35*\len cm, angle eccentricity=1.7] 
            {angle=Pq_center--v4--v3};

        \path (v2')--(v3)--(pv3)
            pic ["{$\frac{\pi}{3}$}", draw, color=darkgray, angle radius=0.3*\len cm, angle eccentricity=1.7] 
            {angle=pv3--v3--v2'};

        \path (v2)--(v3)--(pv3)
            pic ["{$\frac{\pi}{6}$}", draw, color=darkgray, angle radius=0.35*\len cm, angle eccentricity=1.6] 
            {angle=v2--v3--pv3};

        \path (v4)--(v3)--(pv3_W4)
            pic ["{$\frac{\pi}{s}$}", draw, color=darkgray, angle radius=0.35*\len cm, angle eccentricity=1.7] 
            {angle=pv3_W4--v3--v4};

        \path (u3)--(v3)--(v2')
            pic ["\small{$\geq\!\!\frac{\pi}{2}$}", draw, color=gray, angle radius=0.4*\len cm, angle eccentricity=1.7] 
            {angle=v2'--v3--u3};
    \end{tikzpicture}
    
    \caption{}
    \label{fig:case_m=2_c}
\end{subfigure}

==> truncated_poly_eg.tex <==
\begin{tikzpicture}
        \def\n{4}
        \def\len{1.5}
            
        \def\r{0.5*\len cm / sin{(180/(2*\n))}}
        \def\R{0.5*\len cm / tan{(180/(2*\n))}}

        \foreach \k in {-4,-3,...,3} {
            \coordinate (p) at ({180/(2*\n)+(\k-1)*180/(\n)}:\r);
            \coordinate (q) at ({180/(2*\n)+\k*180/(\n)}:\r);
            
            \draw[thick] (p) -- (q);
            \draw[gray] (q) -- (0,0) -- ($(p)!0.5!(q)$);
            }

        \coordinate (O) at (0,0);
        \coordinate (a) at (\R,0);
        \coordinate (b) at ({180/(2*\n)}:\r);

        \draw (O) -- (a) -- (b) -- (O);
            
        \path pic ["\small{$\frac{\pi}{6}$}", draw, angle radius=0.4*\len cm, angle eccentricity=1.5] {angle=a--O--b};
        \path pic ["\small{$\frac{\pi}{3}$}", draw, angle radius=0.18*\len cm, angle eccentricity=1.7] {angle=O--b--a};
        \path pic [draw, angle radius=0.1*\len cm, angle eccentricity=1.5] {right angle=O--a--b};
            
        \coordinate (v) at ({180/(2*\n)+(6-1)*180/(\n)}:\r);
        \draw (v) node [below left] {$v$};
        \coordinate (w) at ({180/(2*\n)+(3-1)*180/(\n)}:\r);
        \draw (w) node [above] {$w$};
            
        \draw[red] (v)--(O)--(w);
    \end{tikzpicture}
